A Grammatical Approach to Data-centric Case Management in a Distributed Collaborative Environment

This paper presents a purely declarative approach to artifact-centric case management systems, and a decentralization scheme for this model. Each case is presented as a tree-like structure; nodes bear information that combines data and computations. Each node belongs to a given stakeholder, and semantic rules govern the evolution of the tree structure, as well as how data values derive from information stemming from the context of the node. Stakeholders communicate through asynchronous message passing without shared memory, enabling convenient distribution.

==> flattening2.tex <==
\begin{example}[Example~\ref{exple:flattening} continued]\label{exple:flattening2}
Let us consider the attribute grammar of Example~\ref{exple:flattening} and the initial configuration 
$\Gamma_0=\set{X_0=\mathit{root}()\langle x\rangle,Y_0=\mathit{toor}(x)\langle \rangle}$ shown \vspace{-5mm}next\\
\begin{center}
\begin{tikzpicture}[>=stealth',shorten >=1pt, auto,on grid,>=stealth',auto,bend angle=10,
                    every place/.style={minimum size=4.5mm,thick,draw=black!60,inner sep=.2pt},
                    every transition/.style={minimum width=5mm,minimum height=5mm,inner sep=2pt,draw=black!60,thick,fill=white},
                    state/.style={circle,minimum size=6mm,inner sep=.5pt,draw=black!25,thick,fill=black!10}]

\begin{scope}[scale=.6]
\node[state,label=left:{\scriptsize $X_0::\mathit{root}$}]  (x) at (0,2)   {$?$};
\node[state,label=right:{\scriptsize $Y_0::\mathit{toor}$}]  (x1) at (4,2)   {$?$};
%\node[place,draw=green!45,thick,fill=green!10]  (inhx) at (-.8,1)   {\tiny ROOT};
%\node[place,draw=green!45,thick,fill=green!10]  (u) at (-.8,0)   {\tiny $U_1$};
\node[place,draw=green!45,thick,fill=green!10]  (y) at (3.2,1)   {\tiny $x$};
\node[place,draw=red!45,thick,fill=red!10,label=80:{\tiny $x$}]  (syn) at (.8,1) {\scriptsize $?$};
\path[-] (x)  edge (syn);
%              edge (inhx);
%\draw[-,color=black!40,thick] (inhx)--(u);
\path[-] (x1)  edge (y);
\path[->,thick,color=black!40] (syn) edge[bend left] (y);
\end{scope}
\end{tikzpicture}
\end{center}
The annotated version $!\Gamma_0=\setof{!F}{F\in\Gamma_0}$ of configuration $\Gamma_0$ is 
$$!\Gamma_0=\set{X_0=\mathit{root}()\langle x^?\rangle,Y_0=\mathit{toor}(x^!)\langle \rangle}$$ 
The data link from $x^?$ to $x^!$ says that the list of the leaves of the tree  
~---that will stem from node $X_0$---~   
to be synthesized at node $X_0$ should be forwarded to the inherited attribute of $Y_0$. 


This tree is not defined in the intial configuration $\Gamma_0$. 
One can start developping it by applying production 
$\mathrm{Root} : \mathit{root}()\langle u\rangle \leftarrow\mathit{bin}(Nil)\langle u\rangle$ 
at node $X_0::\mathit{root}$. Actually  the left-hand side $\mathit{root}()\langle u\rangle$ 
of production $\mathrm{Root}$ matches 
with the definition $\mathit{root}()\langle x\rangle$ of $X_0$ 
with $\sigma_{\mathit{in}}=\emptyset$ and $\sigma_{\mathit{out}}=\set{x=u}$. 
Hence $\netfir{\Gamma_0}{\mathrm{Root}/X_0}{\Gamma_1}$ where the  
annotated configuration $!\Gamma_1$ is given in Figure~\ref{fig:Gamma1}. 
\begin{figure}[htb]
\parbox[c]{0.40\linewidth}{
\begin{tikzpicture}[>=stealth',shorten >=1pt, auto,on grid,>=stealth',auto,bend angle=10,
                    every place/.style={minimum size=4.5mm,thick,draw=black!60,inner sep=.2pt},
                    every transition/.style={minimum width=5mm,minimum height=5mm,inner sep=2pt,draw=black!60,thick,fill=white},
                    state/.style={circle,minimum size=6mm,inner sep=.5pt,draw=black!25,thick,fill=black!10}]

\begin{scope}[scale=.6]
\node[state,label=left:{\scriptsize $X_0::root$}]  (x) at (0,1.5)   {\tiny $\mathrm{Root}$};
\node[state,label=left:{\scriptsize $X_1::bin$}]  (x1) at (0,0)  {\scriptsize $?$};
\path[-,color=black!40,very thick] (x)  edge (x1);
                                       
\node[state,label=right:{\scriptsize $Y_0::\mathit{toor}$}]  (yy) at (4,1.5)   {\tiny $?$};
\node[place,draw=green!45,thick,fill=green!10]  (y) at (3.2,.5)   {\tiny $u$};
\path[-] (yy)  edge (y);
               
\node[place,draw=green!45,thick,fill=green!10]  (inh1) at (-.75,-.75)  {\tiny $\mathrm{Nil}$};
%\node[place,draw=green!45,thick,fill=green!10]  (u) at (-1.5,-.75)   {\tiny $U_1$};
\node[place,draw=red!45,thick,fill=red!10,label=right:{\tiny $u$}]  (syn1) at (.75,-.75) {\tiny $?$};
\path[-] (x1)  edge (inh1)
               edge (syn1);

\path[->,thick,color=black!40] (syn1) edge[bend left] (y);
\end{scope}
\end{tikzpicture}
}\hfill
\parbox[c]{0.40\linewidth}{
\[
\begin{array}{r@{\;=\;}l}
X_0 & \mathrm{Root}(X_1)\\
X_1 & \mathit{bin}(\mathrm{Nil})\langle u^?\rangle \\
Y_0 & \mathit{toor}(u^!)\langle\,\rangle
\end{array}
\]
}
\caption{Configuration $\Gamma_1$}
\label{fig:Gamma1}
\end{figure}
Note that substitution $\sigma_{\mathrm{out}}=\set{x=u}$ replaces the data link $(x^?,x^!)$ by a new link 
$(u^?,u^!)$ with the same target and whose source has been moved from the synthesized attribute of 
$X_0$ to the synthesized attribute of $X_1$\vspace{-3mm}:\\
\begin{center}
\begin{tikzpicture}[>=stealth',shorten >=1pt, auto,on grid,>=stealth',auto,bend angle=30,
                    every place/.style={minimum size=4.5mm,thick,draw=black!60,inner sep=.2pt}]

\begin{scope}[scale=.8]
\node[place,draw=black!35,thick,fill=black!5,label=150:{\small $u$}]  (usource) at (-3,0)  {\small $?$};
\node[place,draw=black!35,thick,fill=black!5,label=150:{\small $x$}]  (source) at (-1,0)  {\small $u$};
\node[place,draw=black!35,thick,fill=black!5]  (target) at (1,0)  {\small $x$};
\path[->,thick,color=black!40] (usource) edge (source); 
\path[->,thick,color=black!40] (source) edge (target); 
\node at (3,0) {$\netfir{}{\sigma_{\mathrm{out}}}{}$};
\node[place,draw=black!35,thick,fill=black!5,label=150:{\small $u$}]  (so) at (5,0)  {\small $?$};
\node[place,draw=black!35,thick,fill=black!5]  (ta) at (7,0)  {\small $u$};
\path[->,thick,color=black!40] (so) edge (ta); 
\end{scope}
\end{tikzpicture}
\end{center} 

The tree may be further refined by applying production 
$\mathrm{Fork} : \mathit{bin}(x)\langle y\rangle \leftarrow \mathit{bin}(z)\langle y\rangle \;\mathit{bin}(x)\langle z\rangle$  at 
node $X_1::\mathit{bin}$ since its left-hand side $\mathit{bin}(x)\langle y\rangle$ matches with 
the definition $\mathit{bin}(\mathrm{Nil})\langle u\rangle$ of $X_1$ with 
$\sigma_{\mathit{in}}=\set{x=Nil}$ and $\sigma_{\mathit{out}}=\set{u=y}$. 
Hence $\netfir{\Gamma_1}{\mathrm{Fork}/X_1}{\Gamma_2}$ where  $!\Gamma_2$ is given in Figure~\ref{fig:Gamma2}.
\begin{figure}[htb]
\parbox[c]{0.40\linewidth}{
\begin{tikzpicture}[>=stealth',shorten >=1pt, auto,on grid,>=stealth',auto,bend angle=80,
                    every place/.style={minimum size=4.5mm,thick,draw=black!60,inner sep=.2pt},
                    every transition/.style={minimum width=5mm,minimum height=5mm,inner sep=2pt,draw=black!60,thick,fill=white},
                    state/.style={circle,minimum size=6mm,inner sep=.5pt,draw=black!25,thick,fill=black!10}]

\begin{scope}[scale=.6]
\node[state,label=left:{\scriptsize $X_0::\mathit{root}$}]  (x0) at (0,3.5)   {\tiny $\mathrm{Root}$};
\node[state]  (x) at (0,2)   {\tiny $\mathrm{Fork}$};
\path[-,color=black!40,very thick] (x0)  edge (x);

\node[state,label=right:{\scriptsize $Y_0::\mathit{toor}$}]  (yy) at (4,3.5)   {\scriptsize $?$};
\node[place,draw=green!45,thick,fill=green!10]  (y) at (3.2,2.5)   {\tiny $y$};
\path[-] (yy)  edge (y);             


\node[state]  (x1) at (-1.5,0)  {\scriptsize $?$};
\node[state]  (x2) at (1.5,0) {\scriptsize $?$};
\path[-,color=black!40,very thick] (x)  edge (x1)
                                        edge (x2);

               
\node[place,draw=green!45,thick,fill=green!10]  (inh1) at (-2.25,-.75)  {\tiny $z$};
%\node[place,draw=green!45,thick,fill=green!10]  (u2) at (-3,-.75)  {\tiny $U_2$};
\node[place,draw=red!45,thick,fill=red!10,label=80:{\tiny $y$}]  (syn1) at (-.75,-.75) {\tiny $?$};
\path[-] (x1)  edge (inh1)
               edge (syn1);

\node[place,draw=green!45,thick,fill=green!10]  (inh2) at (.75,-.75)  {\tiny $\mathrm{Nil}$};
%\node[place,draw=green!45,thick,fill=green!10]  (u3) at (0,-.75)  {\tiny $U_3$};
\node[place,draw=red!45,thick,fill=red!10,label=70:{\tiny $z$}]  (syn2) at (2.25,-.75) {\scriptsize $?$};
\path[-] (x2)  edge (inh2)
               edge (syn2);
               
\path[->,thick,color=black!40] (syn1) edge (y);
\path[->,thick,color=black!40] (syn2.70) edge[bend right] (inh1.110);
\end{scope}
\end{tikzpicture}
}\hfill
\parbox[c]{0.40\linewidth}{
\[
\begin{array}{r@{\;=\;}l}
X_0 & \mathrm{Root}(X_1)\\
X_1 & \mathrm{Fork}(X_{11},X_{12})\\
X_{11} & \mathit{bin}(z^!)\langle y^?\rangle\\
X_{12} & \mathit{bin}(Nil)\langle z^?\rangle\\
Y_0 & \mathit{toor}(y^!)\langle\,\rangle
\end{array}
\]
}
\caption{Configuration $\Gamma_2$}
\label{fig:Gamma2}
\end{figure}


Production $\mathrm{Leaf}_c : \mathit{bin}(x)\langle\mathrm{Cons}_c(x)\rangle\leftarrow $ applies at node 
$X_{12}$ since its left-hand side $\mathit{bin}(x)\langle\mathrm{Cons}_c(x)\rangle$ matches with the definition 
$\mathit{bin}(Nil)\langle z\rangle$ of $X_{12}$ 
with $\sigma_{\mathit{in}}=\set{x=Nil}$ and $\sigma_{\mathit{out}}=\set{z=\mathrm{Cons}_c(\mathrm{Nil})}$. 
Hence $\netfir{\Gamma_2}{\mathrm{Leaf}_c/X_{12}}{\Gamma_3}$ where the annotated configuration $!\Gamma_3$ is given in Figure~\ref{fig:Gamma3}.
\begin{figure}[htb]
\parbox[c]{0.40\linewidth}{
\begin{tikzpicture}[>=stealth',shorten >=1pt, auto,on grid,>=stealth',auto,bend angle=80,
                    every place/.style={minimum size=4.5mm,thick,draw=black!60,inner sep=.2pt},
                    every transition/.style={minimum width=5mm,minimum height=5mm,inner sep=2pt,draw=black!60,thick,fill=white},
                    state/.style={circle,minimum size=6mm,inner sep=.5pt,draw=black!25,thick,fill=black!10}]

\begin{scope}[scale=.6]
\node[state,label=left:{\scriptsize $X_0::\mathit{root}$}]  (x0) at (0,3.5)   {\tiny $\mathrm{Root}$};
\node[state]  (x) at (0,2)   {\tiny $\mathrm{Fork}$};
\path[-,color=black!40,very thick] (x0)  edge (x);
                                       

\node[state,label=right:{\scriptsize $Y_0::\mathit{toor}$}]  (yy) at (4,3.5)   {\scriptsize $?$};
\node[place,draw=green!45,thick,fill=green!10]  (y) at (3.2,2.5)   {\tiny $y$};
\path[-] (yy)  edge (y);             


\node[state]  (x1) at (-1.5,0)  {\tiny $?$};
\node[state]  (x2) at (1.5,0) {\tiny $\mathrm{Leaf}_c$};
\path[-,color=black!40,very thick] (x)  edge (x1)
                                        edge (x2);

               
\node[place,draw=green!45,thick,fill=green!10]  (inh1) at (-2.50,-.75)  {\tiny $\mathrm{Cons}_c$};
\node[place,draw=green!45,thick,fill=green!10]  (inh11) at (-2.50,-1.75)  {\tiny $\mathrm{Nil}$};
\path[-,color=green!50,thick] (inh1)  edge (inh11); 
%\node[place,draw=green!45,thick,fill=green!10]  (u2) at (-3.2,-.75)  {\tiny $U_2$};
\node[place,draw=red!45,thick,fill=red!10,label=right:{\tiny $y$}]  (syn1) at (-.75,-.75) {\tiny $?$};
\path[-] (x1)  edge (inh1)
               edge (syn1);

               
\path[->,thick,color=black!40] (syn1) edge (y);

\end{scope}
\end{tikzpicture}
}\hfill
\parbox[c]{0.40\linewidth}{
\[
\begin{array}{r@{\;=\;}l}
X_0 & \mathrm{Root}(X_1)\\
X_1 & \mathrm{Fork}(X_{11},X_{12})\\
X_{11} & \mathit{bin}(\mathrm{Cons}_c(\mathrm{Nil}))\langle y^?\rangle\\
X_{12} & \mathrm{Leaf}_c\\
Y_0 & \mathit{toor}(y^!)\langle\,\rangle
\end{array}
\]
}
\caption{Configuration $\Gamma_3$}
\label{fig:Gamma3}
\end{figure}
As a result of substitution $\sigma_{\mathit{out}}=\set{z=\mathrm{Cons}_c(\mathrm{Nil})}$ 
the value $\mathrm{Cons}_c(\mathrm{Nil})$ is transmitted through the link 
$(z^?,z^!)$ and this link disappears. 

Production $\mathrm{Fork} : \mathit{bin}(x)\langle u\rangle \leftarrow \mathit{bin}(z)\langle u\rangle \;\mathit{bin}(x)\langle z\rangle$ may apply at 
node $X_{11}$ since its left-hand side $\mathit{bin}(x)\langle u\rangle$ matches with 
the definition $\mathit{bin}(\mathrm{Cons}_c(\mathrm{Nil}))\langle y\rangle$ of $X_{11}$ with 
$\sigma_{\mathit{in}}=\set{x=\mathrm{Cons}_c(\mathrm{Nil}))}$ and $\sigma_{\mathit{out}}=\set{y=u}$. 
Hence $\netfir{\Gamma_3}{\mathrm{Fork}/X_1}{\Gamma_4}$ with configuration $?\Gamma_4$ given in Figure~\ref{fig:Gamma4}.
\begin{figure}[htb]
\parbox[c]{0.40\linewidth}{
\begin{tikzpicture}[>=stealth',shorten >=1pt, auto,on grid,>=stealth',auto,bend angle=80,
                    every place/.style={minimum size=4.5mm,thick,draw=black!60,inner sep=.2pt},
                    every transition/.style={minimum width=5mm,minimum height=5mm,inner sep=2pt,draw=black!60,thick,fill=white},
                    state/.style={circle,minimum size=6mm,inner sep=.5pt,draw=black!25,thick,fill=black!10}]

\begin{scope}[scale=.6]
\node[state,label=left:{\scriptsize $X_0::\mathit{root}$}]  (x0) at (0,3.5)   {\tiny $\mathrm{Root}$};
\node[state]  (x) at (0,2)   {\tiny $\mathrm{Fork}$};
\path[-,color=black!40,very thick] (x0)  edge (x);
 
\node[state,label=right:{\scriptsize $Y_0::\mathit{toor}$}]  (yy) at (4,3.5)   {\scriptsize $?$};
\node[place,draw=green!45,thick,fill=green!10]  (y) at (3.2,2.5)   {\tiny $u$};
\path[-] (yy)  edge (y);   

%\node[place,draw=black!25,thick,fill=black!10,label=above:{\scriptsize $y$}]  (y) at (3,3.5) {\scriptsize $?$};

\node[state,draw=black!25,thick,fill=black!10,inner sep=.2pt]  (x2) at (1.5,.3)   {\tiny $\mathrm{Leaf}_c$};
 
\node[state]  (x1) at (-1.5,.3)   {\tiny $\mathrm{Fork}$};
\node[state]  (x11) at (-3,-1.7)  {\tiny $?$};
\node[state]  (x12) at (0,-1.7) {\tiny $?$};
\path[-,color=black!40,very thick] (x1)  edge (x11)
                                         edge (x12);

\path[-,color=black!40,very thick] (x)  edge (x1)
                                        edge (x2);
                                        
               
\node[place,draw=green!45,thick,fill=green!10]  (inh11) at (-3.75,-2.45)  {\tiny $z$};
\node[place,draw=red!45,thick,fill=red!10,label=below:{\tiny $u$}]  (syn11) at (-2.25,-2.45) {\tiny $?$};
\path[-] (x11)  edge (inh11)
                edge (syn11);

\node[place,draw=green!45,thick,fill=green!10,inner sep=.2pt]  (inh12) at (-.9,-2.45)   {\tiny $\mathrm{Cons}_c$};              
\node[place,draw=green!45,thick,fill=green!10]  (nil) at (-.9,-3.55)  {\tiny $\mathrm{Nil}$};

\path[-,color=black!40,thick] (inh12) edge (nil);

\node[place,draw=red!45,thick,fill=red!10,label=below:{\tiny $z$}]  (syn12) at (.75,-2.45) {\tiny $?$};
\path[-] (x12)  edge (inh12)
               edge (syn12);
               
\path[->,color=black!40,thick] (syn12.80) edge[bend right] (inh11.100);
 
\path[->,thick,color=black!40] (syn11) edge[bend angle=10,bend left] (y);

\end{scope}
\end{tikzpicture}
}\hfill
\parbox[c]{0.40\linewidth}{
\[
\begin{array}{r@{\;=\;}l}
X_0 & \mathrm{Root}(X_1)\\
X_1 & \mathrm{Fork}(X_{11},X_{12})\\
X_{11} & \mathrm{Fork}(X_{111},X_{112})\\
X_{111} & \mathit{bin}(z!)\langle u?\rangle\\
X_{112} & \mathit{bin}(\mathrm{Cons}_c(\mathrm{Nil}))\langle z?\rangle\\
X_{12} & \mathrm{Leaf}_c\\
Y_0 & \mathit{toor}(u!)\langle\,\rangle
\end{array}
\]
}
\caption{Configuration $\Gamma_4$}
\label{fig:Gamma4}
\end{figure}

Production $\mathrm{Leaf}_a : \mathit{bin}(x)\langle\mathrm{Cons}_a(x)\rangle\leftarrow $ applies at node 
$X_{111}$ since its left-hand side $\mathit{bin}(x)\langle\mathrm{Cons}_a(x)\rangle$ matches with the definition 
$\mathit{bin}(z)\langle u\rangle$ of $X_{111}$ 
with $\sigma_{\mathit{in}}=\set{x=z}$ and $\sigma_{\mathit{out}}=\set{u=\mathrm{Cons}_a(z)}$. 
Hence $\netfir{\Gamma_4}{\mathrm{Leaf}_a/X_{111}}{\Gamma_5}$ with configuration $!\Gamma_5$ given in Figure~\ref{fig:Gamma5}.
\begin{figure}[htb]
\parbox[c]{0.40\linewidth}{
\begin{tikzpicture}[>=stealth',shorten >=1pt, auto,on grid,>=stealth',auto,bend angle=20,
                    every place/.style={minimum size=4.5mm,thick,draw=black!60,inner sep=.2pt},
                    every transition/.style={minimum width=5mm,minimum height=5mm,inner sep=2pt,draw=black!60,thick,fill=white},
                    state/.style={circle,minimum size=6mm,inner sep=.5pt,draw=black!25,thick,fill=black!10}]

\begin{scope}[scale=.6]
\node[state,label=left:{\scriptsize $X_0::\mathit{root}$}]  (x0) at (0,3.5)   {\tiny $\mathrm{Root}$};
\node[state]  (x) at (0,2)   {\tiny $\mathrm{Fork}$};
\path[-,color=black!40,very thick] (x0)  edge (x);
                                       
\node[state,label=right:{\scriptsize $Y_0::\mathit{toor}$}]  (yy) at (4,3.5)   {\scriptsize $?$};
\node[place,draw=green!25,thick,fill=green!10,inner sep=.2pt]  (y) at (3.2,2.5)   {\tiny $\mathrm{Cons}_a$};
\node[place,draw=green!25,thick,fill=green!10]  (y1) at  (3.2,1)  {\tiny $z$};
\path[-,color=black!40,very thick] (y) edge (y1);
\path[-] (yy)  edge (y);   


\node[state,draw=black!25,thick,fill=black!10,inner sep=.2pt]  (x2) at (1.5,.3)   {\tiny $\mathrm{Leaf}_c$};
\node[state]  (x1) at (-1.5,.3)   {\tiny $\mathrm{Fork}$}; 
\node[state,draw=black!25,thick,fill=black!10,inner sep=.2pt]  (x11) at (-3,-1.7)    {\tiny $\mathrm{Leaf}_a$};
\node[state,label=right:{\scriptsize $z$}]  (x12) at (0,-1.7)  {\tiny $?$};
                                         
\node[place,draw=red!45,thick,fill=red!10]  (syn12) at (1,-2.7) {\tiny $?$};

                                       
\node[place,draw=green!45,thick,fill=green!10,inner sep=.2pt]  (inh12) at (-1.2,-2.7)   {\tiny $\mathrm{Cons}_c$};              
\node[place,draw=green!45,thick,fill=green!10]  (nil) at (-1.2,-3.8)  {\tiny $\mathrm{Nil}$};

\path[-,color=black!40,thick] (inh12) edge (nil);

\path[-] (x12)  edge (inh12)
                edge (syn12);

\path[-,color=black!40,very thick] (x1)  edge (x11)
                                         edge (x12);

\path[-,color=black!40,very thick] (x)  edge (x1)
                                        edge (x2);
\path[->,thick,color=black!40] (syn12) edge (y1);

\end{scope}
\end{tikzpicture}
}\hfill
\parbox[c]{0.40\linewidth}{
\[
\begin{array}{r@{\;=\;}l}
X_0 & \mathrm{Root}(X_1)\\
X_1 & \mathrm{Fork}(X_{11},X_{12})\\
X_{11} & \mathrm{Fork}(X_{111},X_{112})\\
X_{111} & \mathrm{Leaf}_a\\
X_{112} & \mathit{bin}(\mathrm{Cons}_c(\mathrm{Nil}))\langle z^?\rangle\\
X_{12} & \mathrm{Leaf}_c\\
Y_0 & \mathit{toor}(\mathrm{Cons}_a(z^!))\langle\,\rangle
\end{array}
\]
}
\caption{Configuration $\Gamma_5$}
\label{fig:Gamma5}
\end{figure}
Using substitution $\sigma_{\mathit{out}}=\set{u=\mathrm{Cons}_a(z)}$ 
the data $\mathrm{Cons}_a(z)$ is transmitted through the link $(u^?,u^!)$ 
which, as a result, disappears. A new link $(z^?,z^!)$ is created so that the 
rest of the list, to be synthesized in node $X_{112}$ can later be forwarded 
to the inherited attribute of $Y_0$. 

Finally one can apply production $\mathrm{Leaf}_b : \mathit{bin}(x)\langle\mathrm{Cons}_a(x)\rangle\leftarrow $  at node 
$X_{112}$ since its left-hand side  matches with the definition 
$\mathit{bin}(\mathrm{Cons}_c(\mathrm{Nil}))\langle z\rangle$ of $X_{112}$ 
with $\sigma_{\mathit{in}}=\set{x=\mathrm{Cons}_c(\mathrm{Nil})}$ and $\sigma_{\mathit{out}}=\set{z=\mathrm{Cons}_b(\mathrm{Cons}_c(\mathrm{Nil}))}$. 
Therefore $\netfir{\Gamma_5}{\mathrm{Leaf}_b/X_{112}}{\Gamma_6}$ with configuration $!\Gamma_6$ given in Figure~\ref{fig:Gamma6}.
\begin{figure}[htb]
\parbox[c]{0.40\linewidth}{
\begin{tikzpicture}[>=stealth',shorten >=1pt, auto,on grid,>=stealth',auto,bend angle=20,
                    every place/.style={minimum size=4.5mm,thick,draw=black!60,inner sep=.2pt},
                    every transition/.style={minimum width=5mm,minimum height=5mm,inner sep=2pt,draw=black!60,thick,fill=white},
                    state/.style={circle,minimum size=6mm,inner sep=.5pt,draw=black!25,thick,fill=black!10}]

\begin{scope}[scale=.6]
\node[state,label=110:{\scriptsize $X_0::\mathit{root}$}]  (x0) at (0,3.5)   {\tiny $\mathrm{Root}$};
\node[state]  (x) at (0,2)   {\tiny $\mathrm{Fork}$};
\path[-,color=black!40,very thick] (x0)  edge (x);
                                       
\node[state,label=110:{\scriptsize $Y_0::\mathit{toor}$}]  (yy) at (4,3.5)   {\scriptsize $?$};
\node[place,draw=green!25,thick,fill=green!10,inner sep=.2pt]  (y) at (3.2,2.5)   {\tiny $\mathrm{Cons}_a$};
\node[place,draw=green!25,thick,fill=green!10]  (y1) at  (3.2,1)  {\tiny $\mathrm{Cons}_b$};
\node[place,draw=green!25,thick,fill=green!10]  (y11) at  (3.2,-.5)  {\tiny $\mathrm{Cons}_c$};
\node[place,draw=green!25,thick,fill=green!10]  (y111) at  (3.2,-2)  {\tiny $\mathrm{Nil}$};
\path[-,color=black!40,very thick] (y) edge (y1);
\path[-,color=black!40,very thick] (y1) edge (y11);
\path[-,color=black!40,very thick] (y11) edge (y111);
\path[-] (yy)  edge (y);   


\node[state,draw=black!25,thick,fill=black!10,inner sep=.2pt]  (x2) at (1.5,.3)   {\tiny $\mathrm{Leaf}_c$};
\node[state]  (x1) at (-1.5,.3)   {\tiny $\mathrm{Fork}$}; 
\node[state,draw=black!25,thick,fill=black!10,inner sep=.2pt]  (x11) at (-3,-1.7)    {\tiny $\mathrm{Leaf}_a$};
\node[state]  (x12) at (0,-1.7)  {\tiny $\mathrm{Leaf}_b$};
                                         


\path[-,color=black!40,very thick] (x1)  edge (x11)
                                         edge (x12);

\path[-,color=black!40,very thick] (x)  edge (x1)
                                        edge (x2);

\end{scope}
\end{tikzpicture}
}\hfill
\parbox[c]{0.55\linewidth}{
\[
\begin{array}{r@{\;=\;}l}
X_0 & \mathrm{Root}(X_1)\\
X_1 & \mathrm{Fork}(X_{11},X_{12})\\
X_{11} & \mathrm{Fork}(X_{111},X_{112})\\
X_{111} & \mathrm{Leaf}_a\\
X_{112} & \mathrm{Leaf}_b\\
X_{12} & \mathrm{Leaf}_c\\
Y_0 & \mathit{toor}(\mathrm{Cons}_a(\mathrm{Cons}_b(\mathrm{Cons}_c(\mathrm{Nil}))))\langle\,\rangle
\end{array}
\]
}
\caption{Configuration $\Gamma_6$}
\label{fig:Gamma6}
\end{figure}
Now the tree rooted at node $X_0$ is closed ~---and thus it no longer holds attributes---~ and the list of its 
leaves has been entirely forwarded to the inherited attribute of node $Y_0$. Note that the recipient node $Y_0$ 
could have been refined in parallel with the changes of configurations just described. 
\ExpleBox{exple:flattening2}
\end{example}
